Self-Healing Hybrid Control as a Proxy for Detection and Mitigation of Sensor Attacks in Cooperative Driving

We propose a real-time hybrid controller scheme to detect and mitigate False-Data Injection (FDI) attacks on Cooperative Adaptive Cruise Control (CACC). Our method uses sensor redundancy to create equivalent controller realizations, each driven by distinct sensor subsets but producing identical control inputs when no attack occurs. By comparing control signals and measurements via majority voting, the scheme identifies compromised sensors in real-time and switches to a healthy controller, even under unconstrained attacker switching. The hybrid controller utilizes attack-dependent flow and jump sets, and resets the states of compromised controllers, resulting in a self-healing architecture. Simulation results demonstrate the effectiveness of this approach.

==> 00_Figures/ModesScheme_general.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,335); %set diagram left start at 0, and has height of 335

%Shape: Ellipse [id:dp4519306679568815] 
\draw  [line width=1.5]  (310.04,114.16) .. controls (310.04,101.47) and (320.09,91.18) .. (332.48,91.18) .. controls (344.87,91.18) and (354.91,101.47) .. (354.91,114.16) .. controls (354.91,126.85) and (344.87,137.14) .. (332.48,137.14) .. controls (320.09,137.14) and (310.04,126.85) .. (310.04,114.16) -- cycle ;
%Shape: Ellipse [id:dp3136502554456908] 
\draw  [line width=1.5]  (223.05,218.93) .. controls (223.05,206.24) and (233.1,195.96) .. (245.49,195.96) .. controls (257.88,195.96) and (267.92,206.24) .. (267.92,218.93) .. controls (267.92,231.62) and (257.88,241.91) .. (245.49,241.91) .. controls (233.1,241.91) and (223.05,231.62) .. (223.05,218.93) -- cycle ;
%Shape: Ellipse [id:dp8645313971995023] 
\draw  [line width=1.5]  (397.03,219.69) .. controls (397.03,207) and (407.08,196.71) .. (419.47,196.71) .. controls (431.86,196.71) and (441.9,207) .. (441.9,219.69) .. controls (441.9,232.38) and (431.86,242.67) .. (419.47,242.67) .. controls (407.08,242.67) and (397.03,232.38) .. (397.03,219.69) -- cycle ;
%Straight Lines [id:da3450621167707266] 
\draw [line width=1.5]    (371.86,210.7) -- (297.27,210.7) ;
\draw [shift={(293.27,210.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da04412157009914952] 
\draw [line width=1.5]    (292.59,227.28) -- (367.54,227.28) ;
\draw [shift={(371.54,227.28)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da9505356104492966] 
\draw [line width=1.5]    (342.87,144.01) -- (396.27,197.41) ;
\draw [shift={(399.1,200.24)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da03739773554725567] 
\draw [line width=1.5]    (410.89,188.87) -- (357.23,135.21) ;
\draw [shift={(354.41,132.38)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da8050492055833847] 
\draw [line width=1.5]    (308.09,133.2) -- (257.62,189.52) ;
\draw [shift={(254.95,192.5)}, rotate = 311.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da858511103437765] 
\draw [line width=1.5]    (266.41,204.22) -- (317.13,147.63) ;
\draw [shift={(319.8,144.65)}, rotate = 131.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da448164153571712] 
\draw    (387.98,160.12) -- (405.33,151.25) ;
%Straight Lines [id:da17272490509349825] 
\draw    (260,150.92) -- (277,159.83) ;
%Straight Lines [id:da6071006981211227] 
\draw    (330.5,230.92) -- (330.5,246.25) ;

% Text Node
\draw (324,107.95) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{14pt}{15pt}\selectfont]  {$q_{0}$};
% Text Node
\draw (232,212.36) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{13pt}{15pt}\selectfont]  {${\textstyle q_{j|k}}$};
% Text Node
\draw (400,213.31) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{13pt}{15pt}\selectfont]  {$q_{3-j|l}$};
% Text Node
\draw (403,164.71) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$G( q_{3-j|l} ,q_{0})$};
% Text Node
\draw (375,111.94) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$R( q_{3-j|l} ,q_{0} ,\rho ,\mathcal{Y})$};
% Text Node
\draw (439.47,162.69) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270]  {$\Longrightarrow $};
% Text Node
\draw (161.81,133.57) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$G( q_{0} ,q_{j|k})$};
% Text Node
\draw (217.81,249.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$G( q_{j|k} ,q_{3-j|l})$};
% Text Node
\draw (336.1,248.94) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$R( q_{j|k} ,q_{3-j|l} ,\rho ,\mathcal{Y})$};
% Text Node
\draw (305,256.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Longrightarrow $};


\end{tikzpicture}

==> 00_Figures/modeScheme_internal.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,335); %set diagram left start at 0, and has height of 335

%Shape: Ellipse [id:dp3756552710697474] 
\draw  [line width=1.5]  (232.05,143.93) .. controls (232.05,131.24) and (242.1,120.96) .. (254.49,120.96) .. controls (266.88,120.96) and (276.92,131.24) .. (276.92,143.93) .. controls (276.92,156.62) and (266.88,166.91) .. (254.49,166.91) .. controls (242.1,166.91) and (232.05,156.62) .. (232.05,143.93) -- cycle ;
%Shape: Ellipse [id:dp8217302179730106] 
\draw  [line width=1.5]  (406.03,144.69) .. controls (406.03,132) and (416.08,121.71) .. (428.47,121.71) .. controls (440.86,121.71) and (450.9,132) .. (450.9,144.69) .. controls (450.9,157.38) and (440.86,167.67) .. (428.47,167.67) .. controls (416.08,167.67) and (406.03,157.38) .. (406.03,144.69) -- cycle ;
%Straight Lines [id:da5563882869195687] 
\draw [line width=1.5]    (380.86,135.7) -- (306.27,135.7) ;
\draw [shift={(302.27,135.7)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da45565332872140574] 
\draw [line width=1.5]    (301.59,152.28) -- (376.54,152.28) ;
\draw [shift={(380.54,152.28)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;
%Straight Lines [id:da1547269659760595] 
\draw    (339.5,155.92) -- (339.5,171.25) ;

% Text Node
\draw (238.5,137.36) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {${\textstyle q_{j|1}}$};
% Text Node
\draw (413.01,138.31) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$q_{j|2}$};
% Text Node
\draw (226.81,174.07) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$G( q_{j|1} ,q_{j|2})$};
% Text Node
\draw (345.1,173.94) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$R( q_{j|1} ,q_{j|2} ,\rho , \mathcal{Y})$};
% Text Node
\draw (314,181.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$\Longrightarrow $};


\end{tikzpicture}
